On four-point functions and integrability in N=4 SYM: from weak to strong coupling

Using integrability techniques, we compute four-point functions of single trace gauge-invariant operators in N=4 SYM to leading order at weak coupling. Our results are valid for operators of arbitrary size. In particular, we study the limit in which two of the four operators are taken to be much smaller than the others. We show that in this limit our weak coupling result matches with the strong coupling result in the Frolov-Tseytlin limit.

==> 4pt3D.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4pt3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{566.92910156pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength]{4pt3D.pdf}}%
    \put(0.30900696,0.71625754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1 = \sum \psi_1 \, \text{Tr} \(\dots Z \dots {\color{red}X}\dots\)$}}}%
    \put(0.30900696,0.02245885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2 = \sum \psi_2 \, \text{Tr} \(\dots \bar Z \dots {\color{red}\bar X}\dots\)$}}}%
    \put(0.13638442,0.18703882){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathcal{O}_3 = \sum \psi_3 \, \text{Tr} \(\dots Z \dots {\color{red}\bar X}\dots\)$}}}}%
    \put(0.85646526,0.56525478){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\mathcal{O}_4 = \sum \psi_4 \, \text{Tr} \(\dots Z \dots {\color{red}\bar X}\dots\)$}}}}%
  \end{picture}%
\endgroup


==> 4ptstrongcoupling.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4ptstrongcoupling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{576.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67428974)%
    \put(0,0){\includegraphics[width=\unitlength]{4ptstrongcoupling.pdf}}%
    \put(0.22799704,0.21344205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.82600849,0.07243031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.64065179,0.18493694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_4$}}}%
    \put(0.52721829,0.07500048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.46548888,0.56234746){\color[rgb]{0,0,0}\rotatebox{39.87168612}{\makebox(0,0)[lb]{\smash{${\color{blue} \tau_e=0}$}}}}%
  \end{picture}%
\endgroup


==> 4ptstrongcoupling3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4ptstrongcoupling3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{576.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67428974)%
    \put(0,0){\includegraphics[width=\unitlength]{4ptstrongcoupling3.pdf}}%
    \put(0.22799704,0.21344205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.82600849,0.07243031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.64065179,0.18493694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_4$}}}%
    \put(0.52721829,0.07500048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.46548888,0.56234746){\color[rgb]{0,0,0}\rotatebox{39.87168612}{\makebox(0,0)[lb]{\smash{${\color{blue} \tau_e=0}$}}}}%
  \end{picture}%
\endgroup


==> four2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'four2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{347.2440918pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.65714283)%
    \put(0,0){\includegraphics[width=\unitlength]{four2.pdf}}%
    \put(0.0494867,1.31444248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.50945923,1.63630852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.51235241,0.96430573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.11370922,1.34473743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.11584373,1.27259292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.40034853,1.60792867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.62211421,1.60908647){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} X$}}}%
    \put(0.40195793,0.98896901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar Z$}}}%
    \put(0.62497592,0.99088956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.94223204,1.31444248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_4$}}}%
    \put(0.88803594,1.34473743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.8901705,1.27259292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.67197946,0.79769898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.56004945,0.79769898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.42427353,0.79769898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.28822495,0.79769898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\alpha_3$}}}%
    \put(0.67658719,0.1302896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\beta_3$}}}%
    \put(0.56004945,0.1302896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_3$}}}%
    \put(0.42427353,0.1302896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.29283266,0.1302896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.4939215,0.84911255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u\}$}}}%
    \put(0.4939215,0.07796085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{v\}$}}}%
    \put(0.00174903,0.48049629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{w\}$}}}%
    \put(0.96135188,0.48049629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z\}$}}}%
    \put(0.08468782,0.50353493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.08468782,0.45284993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\gamma$}}}%
    \put(0.92311624,0.4989272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\delta$}}}%
    \put(0.92311624,0.4482422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.43348899,0.00763475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
  \end{picture}%
\endgroup


==> light4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'light4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{347.2440918pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.71428571)%
    \put(0,0){\includegraphics[width=\unitlength]{light4.pdf}}%
    \put(0.04487899,1.38816974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.50945923,1.69160153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.51235241,1.01960208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.10449381,1.41846469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} X$}}}%
    \put(0.10662832,1.34632017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{Z}$}}}%
    \put(0.40034853,1.66322221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.62211421,1.66438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} X$}}}%
    \put(0.40195793,1.04426536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar Z$}}}%
    \put(0.62497592,1.04618591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.94683977,1.38816974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_4$}}}%
    \put(0.89264367,1.41846469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.89477822,1.34632017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.43824928,0.95444082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.50807166,0.89733977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a)$}}}%
    \put(0.50807166,0.03199268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b)$}}}%
    \put(0.04487899,0.48148537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_3$}}}%
    \put(0.50945923,0.78492015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_1$}}}%
    \put(0.51235241,0.11291739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_2$}}}%
    \put(0.10449381,0.51178032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} X$}}}%
    \put(0.10662832,0.43963572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{Z}$}}}%
    \put(0.40034853,0.75654083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.62211421,0.75769862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} X$}}}%
    \put(0.40195793,0.13758065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar Z$}}}%
    \put(0.62497592,0.13950121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.94683977,0.48148537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_4$}}}%
    \put(0.89264367,0.51178032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red} \bar X$}}}%
    \put(0.89477822,0.43963572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup


==> lightint.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lightint.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{347.2440918pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.89795915)%
    \put(0,0){\includegraphics[width=\unitlength]{lightint.pdf}}%
    \put(0.67831266,0.81048643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.5663827,0.81048643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.43060671,0.81048643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_3$}}}%
    \put(0.29455837,0.81048643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\alpha_3$}}}%
    \put(0.68292037,0.14307693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\beta_3$}}}%
    \put(0.5663827,0.14307693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_3$}}}%
    \put(0.43060671,0.14307693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_2$}}}%
    \put(0.29916608,0.14307693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_1$}}}%
    \put(0.50025487,0.86189991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u\}$}}}%
    \put(0.50025487,0.09074818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{v\}$}}}%
    \put(-0.00113322,0.51171453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{w\}$}}}%
    \put(0.9769007,0.51171453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{z\}$}}}%
    \put(0.08641326,0.55779191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
    \put(0.08641326,0.46563729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\gamma_2$}}}%
    \put(0.92944951,0.5531842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar\delta_2$}}}%
    \put(0.92944951,0.46102958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1$}}}%
    \put(0.43982241,0.02042197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.08641326,0.51171453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.92944951,0.50710682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2$}}}%
  \end{picture}%
\endgroup

